Team Belief DAG: Generalizing the Sequence Form to Team Games for Fast Computation of Correlated Team Max-Min Equilibria via Regret Minimization

A classic result in the theory of extensive-form games asserts that the set of strategies available to any perfect-recall player is strategically equivalent to a low-dimensional convex polytope, called the sequence-form polytope. Online convex optimization tools operating on this polytope are the current state-of-the-art for computing several notions of equilibria in games, and have been crucial in landmark applications of computational game theory. However, when optimizing over the joint strategy space of a team of players, one cannot use the sequence form to obtain a strategically-equivalent convex description of the strategy set of the team. In this paper, we provide new complexity results on the computation of optimal strategies for teams, and propose a new representation, coined team belief DAG (TB-DAG), that describes team strategies as a convex set. The TB-DAG enjoys state-of-the-art parameterized complexity bounds, while at the same time enjoying the advantages of efficient regret minimization techniques. We show that TB-DAG can be exponentially smaller and can be computed exponentially faster than all other known representations, and that the converse is never true. Experimentally, we show that the TB-DAG, when paired with learning techniques, yields state of the art on a wide variety of benchmark team games.

==> example.tex <==
\tikzset{
 every node/.style={draw, font=\sf},
 every path/.style={semithick,-{Stealth[width=1.157mm]}},
 dec/.style={draw, fill=black, text=white},
 pubnode/.style={fill=red, fill opacity=0.2, draw=red},
 infoset/.style={-, densely dotted, line width=1.5pt},
 parent/.style={no edge,tikz={\draw (#1.south) -- (!.north); }},
 circled/.style={draw, circle, minimum size=1.3em, inner sep=0mm},
}
\newcommand{\mymidrulegray}{\arrayrulecolor{gray}\midrule}
\forestset{
    parent/.style={no edge,tikz={\draw (#1.south) -- (!.north); }},
    parent2/.style n args={2}{no edge,tikz={\draw (#1.south) -- (!.north); \draw (#2.south) -- (!.north); }},
    parent3/.style n args={3}{no edge,tikz={\draw (#1.south) -- (!.north); \draw (#2.south) -- (!.north); \draw (#3.south) -- (!.north); }},
    parent4/.style n args={4}{no edge,tikz={\draw (#1.south) -- (!.north); \draw (#2.south) -- (!.north); \draw (#3.south) -- (!.north); \draw (#4.south) -- (!.north); }},
    default preamble={for tree={parent anchor=south, child anchor=north, s sep=1mm,l=0mm}},
}
\setlength{\tabcolsep}{4mm}
\def\Xscale{0.8}
\begin{tabular}{@{}ccc@{}}
\scalebox{\Xscale}{\begin{forest}
for tree={l sep=1.3cm}
[A,no edge
    [B,name=B,dec
        [D,dec,name=D
            [H] [I]
        ] 
        [E,dec,name=E
            [J] [K]
        ]
    ]
    [C,name=C,dec
        [F,dec,name=F
            [L] [M]
        ]
        [G,dec,name=G
            [N] [O]
        ]
    ]
]
\draw[infoset,bend right=45] (D) to (F);
\draw[infoset,bend left=45] (E) to (G);
\end{forest}}
&
\scalebox{\Xscale}{\begin{forest}
for tree={l sep=1.3cm}
[A,for tree={no edge, circled}
    [B,name=B
        [D,name=D
            [H] [I]
        ] 
        [E,name=E
            [J] [K]
        ]
    ]
    [C,name=C
        [F,name=F
            [L] [M]
        ]
        [G,name=G
            [N] [O]
        ]
    ]
]
\draw[-] (B) to (C);
\draw[-,bend right=45] (D) to (F);
\draw[-,bend left=45] (E) to (G);
\end{forest}}
&
\scalebox{\Xscale}{\begin{forest}
[A,dec,no edge
[BC
    [BC,dec
        [DF
            [DF,dec,name=DF
                [HL,parent=DF,name=HL
                    [H,parent2={H2}{HL},dec]
                ]
                [H,parent=D2,name=H2]
            ]
        ]
        [DG,name=DG
            [D,dec,name=D2
                [L,parent=F2,name=L2
                    [L,parent2={L2}{HL},dec]
                ]
                [IM,parent=DF,name=IM
                    [I,parent2={I2}{IM},dec]
                ]
            ]
            [F,dec,parent=EF,name=F2
                [I,parent=D2,name=I2]
                [M,parent=F2,name=M2
                    [M,parent2={M2}{IM},dec]
                ]
            ]
        ]
        [EF,name=EF
            [G,dec,parent=DG,name=G2
                [N,parent=G2,name=N2
                    [N,parent2={N2}{NJ},dec]
                ]
                [J,parent=E2,name=J2]
            ]
            [E,dec,name=E2
                [NJ,parent=EG,name=NJ
                    [J,parent2={J2}{NJ},dec]
                ]
                [O,parent=G2,name=O2
                    [O,parent2={O2}{KO},dec]
                ]
            ]
        ]
        [EG
            [EG,dec,name=EG
                [K,parent=E2,name=K2]
                [KO,parent=EG,name=KO
                    [K,parent2={K2}{KO},dec]
                ]
            ]
        ]
    ]
]
]
\end{forest}}\\
\small (a) -- Example team DP &\small  (b) -- Its connectivity graph &\small  (c) -- Its TB-DAG
\end{tabular}
